Rotating Electroweak Sphaleron-Antisphaleron Systems

At finite weak mixing angle the sphaleron solution of Weinberg-Salam theory can be endowed with angular momentum proportional to the electric charge. Here we show, that this holds also for sphaleron-antisphaleron systems such as pairs, chains and vortex rings. We also address the equilibrium conditions for these solutions.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
